Running Distributed and Dynamic IoT Choreographies

IoT systems are growing larger and larger and are becoming suitable for basic automation tasks. One of the features IoT automation systems can provide is dealing with a dynamic system -- Devices leaving and joining the system during operation. Additionally, IoT automation systems operate in a decentralized manner. Current commercial automation systems have difficulty providing these features. Integrating new devices into an automation system takes manual intervention. Additionally, automation systems also require central entities to orchestrate the operation of participants. With smarter sensors and actors, we can move control operations into software deployed on a decentralized network of devices, and provide support for dynamic systems. In this paper, we present a framework for automation systems that demonstrates these two properties (distributed and dynamic). We represent applications as semantically described data flows that are run decentrally on participating devices, and connected at runtime via rules. This allows integrating new devices into applications without manual interaction and removes central controllers from the equation. This approach provides similar features to current automation systems (central engineering, multiple instantiation of applications), but enables distributed and dynamic operation. We demonstrate satisfying performance of the system via a quantitative evaluation.

==> figures/new-device.tikz <==
\begin{tikzpicture}[
  regular/.style={draw, shorten >=2pt, shorten <=2pt},
  every node/.style={font=\scriptsize},
  interesting/.style={regular,very thick}
  ]
  \node[draw, cylinder,shape border rotate=90, align=center,aspect=0.25] (triplestore) at (-1,0) {Triple \\store};
  \node[draw, rectangle, left=5mm of triplestore,name path=controller path] (controller) {Controller};
  \draw[regular, <->] (controller) -- (triplestore);

  \foreach \x/\dist in {1/-15mm,2/-5mm,3/5mm,4/15mm} {
    \node[draw, rectangle, anchor=east] (device-\x) at ($(controller.west) - (8mm, \dist)$) {Component \x};
  };
  \foreach \x [evaluate=\x as \prev using int(\x -1)] in {3,4} {
    \draw[regular, ->] (controller) -- (device-\x.east);
    \draw[regular, ->] (device-\prev) -- (device-\x);
  };

  \draw[regular, ->] (controller) -- (device-2.east);
  
  \draw[->, interesting, shorten >=2em] ($(device-1.east)!2pt!90:(controller)$) -- ($(controller)!2pt!-90:(device-1.east)$);
  \draw[->, interesting, shorten <=2em, shorten >=4pt]
  ($(controller)!2pt!90:(device-1.east)$) -- ($(device-1.east)!2pt!-90:(controller)$)
  node[midway, right, align=left,anchor=south west]
  {1: Engine registers with OD \\4: Controller sends InDes to engine};

  \draw[->,interesting] (device-1) -- (device-2) node[left, midway, align=left, xshift=-8mm] {5: Component participates\\in recipe};

  \node[below=2mm of controller, anchor=north west, align=left] (label2) {2: Repo finds\\matching ingredients\\3: Repo generates InDes for\\each matching ingredient};
  
\end{tikzpicture}


==> figures/recipe.tikz <==
\begin{tikzpicture}[
  node distance=6mm and 2mm,
  every node/.style={font=\scriptsize, align=left},
  ingredient/.style={draw,rectangle, rounded corners=2mm},
  input/.style={draw,ellipse, inner sep=.1em},
  every edge/.style={draw,shorten >=2pt,shorten <=2pt,thick},
  interaction/.style={->, draw, shorten >=2pt, shorten <=2pt, very thick}]
  \node[ingredient] at (0,0) (ing1) {Lighting controller};
  \node[input, left=5mm of ing1] (input1) {name: brightness\_in\\type: qudt:Lux};
  \node[input, right=5mm of ing1] (input2) {name: switch\_in\\type: boolean};
  \node[ingredient,above=of input1] (ing2) {Brightness sensor};
  \node[ingredient,above=of input2] (ing3) {Light switch};
  \node[input,below=of ing1] (input3) {name: brightness\_out\\type: qudt:Lux};
  \node[ingredient,below=of input3] (ing4) {Lights};
  
  \draw[->]
  (ing2) edge (input1)
  (input1) edge (ing1)
  (ing3) edge (input2)
  (input2) edge (ing1)
  (ing1) edge (input3)
  (input3) edge (ing4);
  
\end{tikzpicture}

==> figures/recipes-osrs.tikz <==
\begin{tikzpicture}[
  every node/.style={font=\scriptsize, draw, rectangle, rounded corners=2pt},
  edge label/.style={font=\scriptsize,draw=none, auto, xshift=-2pt},
  curved/.style={draw, thick, -Latex[]},
  every edge/.style={draw, thick, -Latex[]}]
  \node (recipe) {Recipe};
  \node[right=of recipe] (rrc) {RRC};
  \node[right=of rrc] (irc) {IRC};
  \node[right=of irc] (osr) {OSR};
  \draw (recipe) edge node[edge label, near end] {*} node[edge label,near start] {1} (rrc)
  (rrc) edge  node[edge label, near end] {*} node[edge label, near start] {1} (irc)
  (irc) edge  node[edge label, near end] {*} node[edge label, near start] {1} (osr);
  \draw (rrc.south east) edge[bend right, shorten >=-1pt,shorten <=-1pt]
  node[edge label,pos=0.9,swap,xshift=0] {1}
  node[edge label,pos=0.1,swap,xshift=0] {*}
  (osr.south west);
\end{tikzpicture}
